A Multigraph Approach for Performing the Quantum Schur Transform

We take inspiration from the Okounkov-Vershik approach to the representation theory of the symmetric groups to develop a new way of understanding how the Schur-Weyl duality can be used to perform the Quantum Schur Transform. The Quantum Schur Transform is a unitary change of basis transformation between the computational basis of $(\mathbb{C}^d)^{\otimes n}$ and the Schur-Weyl basis of $(\mathbb{C}^d)^{\otimes n}$. We describe a new multigraph, which we call the Schur-Weyl-Young graph, that represents both standard Weyl tableaux and standard Young tableaux in the same diagram. We suggest a major improvement on Louck's formula for calculating the transition amplitudes between two standard Weyl tableaux appearing in adjacent levels of the Schur-Weyl-Young graph for the case $d=2$, merely by looking at the entries in the two tableaux. The key theoretical component that underpins our results is the discovery of a branching rule for the Schur-Weyl states, which we call the Schur-Weyl branching rule. This branching rule allows us to perform the change of basis transformation described above in a straightforward manner for any $n$ and $d$.

==> figures/weyldiagramd2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.5, -1) {};
		\node [style=none] (6) at (-1.5, -1) {$\varnothing$};
		\node [style=none] (7) at (-2, -1.75) {};
		\node [style=none] (8) at (-2.5, -3.25) {};
		\node [style=weyl] (32) at (-2.5, -4) {0};
		\node [style=weyl] (33) at (-0.5, -4) {1};
		\node [style=weyl] (34) at (-8.5, -10) {0};
		\node [style=weyl] (35) at (-9.5, -10) {0};
		\node [style=weyl] (36) at (-6.5, -10) {0};
		\node [style=weyl] (37) at (-5.5, -10) {1};
		\node [style=weyl] (38) at (-7.5, -7) {0};
		\node [style=weyl] (39) at (-4.5, -7) {1};
		\node [style=weyl] (40) at (-3.5, -10) {1};
		\node [style=weyl] (41) at (-2.5, -10) {1};
		\node [style=none] (42) at (-8, -7.75) {};
		\node [style=none] (43) at (-9, -9.25) {};
		\node [style=none] (44) at (-1, -1.75) {};
		\node [style=none] (45) at (-0.5, -3.25) {};
		\node [style=none] (46) at (-5, -7.75) {};
		\node [style=none] (47) at (-5.75, -9.25) {};
		\node [style=weyl] (48) at (2.5, -7) {0};
		\node [style=weyl] (49) at (5.5, -7) {1};
		\node [style=weyl] (50) at (4, -10) {0};
		\node [style=weyl] (51) at (4, -11) {1};
		\node [style=weyl] (52) at (-13.5, -14) {0};
		\node [style=weyl] (53) at (-14.5, -14) {0};
		\node [style=weyl] (54) at (-10.5, -14) {0};
		\node [style=weyl] (55) at (-9.5, -14) {1};
		\node [style=weyl] (56) at (-6.5, -14) {1};
		\node [style=weyl] (57) at (-5.5, -14) {1};
		\node [style=weyl] (58) at (-16, -17) {0};
		\node [style=weyl] (59) at (-17, -17) {0};
		\node [style=weyl] (60) at (-15, -17) {0};
		\node [style=weyl] (61) at (-12, -17) {0};
		\node [style=weyl] (62) at (-13, -17) {0};
		\node [style=weyl] (63) at (-11, -17) {1};
		\node [style=weyl] (64) at (-8, -17) {1};
		\node [style=weyl] (65) at (-9, -17) {0};
		\node [style=weyl] (66) at (-7, -17) {1};
		\node [style=weyl] (67) at (-4, -17) {1};
		\node [style=weyl] (68) at (-5, -17) {1};
		\node [style=weyl] (69) at (-3, -17) {1};
		\node [style=weyl] (70) at (-0.75, -14) {0};
		\node [style=weyl] (71) at (-1.75, -14) {0};
		\node [style=weyl] (72) at (2.25, -14) {0};
		\node [style=weyl] (73) at (3.25, -14) {1};
		\node [style=weyl] (74) at (6.25, -14) {1};
		\node [style=weyl] (75) at (7.25, -14) {1};
		\node [style=weyl] (76) at (0.25, -17) {0};
		\node [style=weyl] (77) at (0.25, -18) {1};
		\node [style=weyl] (78) at (1.25, -17) {0};
		\node [style=weyl] (79) at (4.25, -17) {0};
		\node [style=weyl] (80) at (4.25, -18) {1};
		\node [style=weyl] (81) at (5.25, -17) {1};
		\node [style=weyl] (82) at (12, -13) {0};
		\node [style=weyl] (83) at (12, -14) {1};
		\node [style=weyl] (84) at (9.5, -17) {0};
		\node [style=weyl] (85) at (9.5, -18) {1};
		\node [style=weyl] (86) at (10.5, -17) {0};
		\node [style=weyl] (87) at (13.5, -17) {0};
		\node [style=weyl] (88) at (13.5, -18) {1};
		\node [style=weyl] (89) at (14.5, -17) {1};
		\node [style=none] (90) at (5.5, -7.75) {};
		\node [style=none] (91) at (4.5, -9.25) {};
		\node [style=none] (92) at (2.5, -7.75) {};
		\node [style=none] (93) at (3.5, -9.25) {};
		\node [style=none] (94) at (-4, -7.75) {};
		\node [style=none] (95) at (-3, -9.25) {};
		\node [style=none] (96) at (-7, -7.75) {};
		\node [style=none] (97) at (-6.25, -9.25) {};
		\node [style=none] (98) at (-15, -14.75) {};
		\node [style=none] (99) at (-16, -16.25) {};
		\node [style=none] (100) at (-10.75, -14.75) {};
		\node [style=none] (101) at (-11.75, -16.25) {};
		\node [style=none] (102) at (-6.75, -14.75) {};
		\node [style=none] (103) at (-7.75, -16.25) {};
		\node [style=none] (104) at (-5, -14.75) {};
		\node [style=none] (105) at (-4, -16.25) {};
		\node [style=none] (106) at (-9.25, -14.75) {};
		\node [style=none] (107) at (-8.25, -16.25) {};
		\node [style=none] (108) at (-13.25, -14.75) {};
		\node [style=none] (109) at (-12.25, -16.25) {};
		\node [style=none] (110) at (2, -14.75) {};
		\node [style=none] (111) at (1, -16.25) {};
		\node [style=none] (112) at (-0.5, -14.75) {};
		\node [style=none] (113) at (0.5, -16.25) {};
		\node [style=none] (114) at (6, -14.75) {};
		\node [style=none] (115) at (5, -16.25) {};
		\node [style=none] (116) at (3.5, -14.75) {};
		\node [style=none] (117) at (4.5, -16.25) {};
		\node [style=none] (118) at (11.25, -14.75) {};
		\node [style=none] (119) at (10.25, -16.25) {};
		\node [style=none] (120) at (12.75, -14.75) {};
		\node [style=none] (121) at (13.75, -16.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (8.center);
		\draw (42.center) to (43.center);
		\draw (44.center) to (45.center);
		\draw (46.center) to (47.center);
		\draw (90.center) to (91.center);
		\draw (92.center) to (93.center);
		\draw (94.center) to (95.center);
		\draw (96.center) to (97.center);
		\draw (98.center) to (99.center);
		\draw (100.center) to (101.center);
		\draw (102.center) to (103.center);
		\draw (104.center) to (105.center);
		\draw (106.center) to (107.center);
		\draw (108.center) to (109.center);
		\draw (110.center) to (111.center);
		\draw (112.center) to (113.center);
		\draw (114.center) to (115.center);
		\draw (116.center) to (117.center);
		\draw (118.center) to (119.center);
		\draw (120.center) to (121.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/weyltableaux.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (11) at (0, -2) {2};
		\node [style=small box] (33) at (0, -1) {1};
		\node [style=small box] (34) at (0, 0) {1};
		\node [style=small box] (35) at (1, 0) {2};
		\node [style=small box] (36) at (2, 0) {3};
		\node [style=small box] (37) at (3, 0) {2};
		\node [style=small box] (38) at (1, -1) {4};
		\node [style=small box] (39) at (1, -2) {4};
		\node [style=small box] (40) at (8, -2) {3};
		\node [style=small box] (41) at (8, -1) {2};
		\node [style=small box] (42) at (8, 0) {1};
		\node [style=small box] (43) at (9, 0) {1};
		\node [style=small box] (44) at (10, 0) {2};
		\node [style=small box] (45) at (11, 0) {4};
		\node [style=small box] (46) at (9, -1) {2};
		\node [style=small box] (47) at (9, -2) {4};
		\node [style=none] (48) at (-1.5, 0) {};
		\node [style=none] (49) at (-1.5, 0) {a)};
		\node [style=none] (50) at (6.5, 0) {b)};
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/youngdiagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (3) at (-3, -6) {};
		\node [style=small box] (4) at (-2, -6) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (0, 0) {$\varnothing$};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (8) at (0, -2.25) {};
		\node [style=small box] (9) at (3.25, -5.5) {};
		\node [style=small box] (10) at (3.25, -6.5) {};
		\node [style=small box] (11) at (0, -3) {};
		\node [style=none] (12) at (-0.75, -3.75) {};
		\node [style=none] (13) at (-2.25, -5.25) {};
		\node [style=none] (14) at (0.75, -3.75) {};
		\node [style=none] (15) at (2.25, -5.25) {};
		\node [style=small box] (16) at (-6, -9) {};
		\node [style=small box] (17) at (-5, -9) {};
		\node [style=none] (18) at (-3.75, -6.75) {};
		\node [style=none] (19) at (-5.25, -8.25) {};
		\node [style=small box] (20) at (-4, -9) {};
		\node [style=small box] (21) at (0.25, -9) {};
		\node [style=small box] (22) at (0.25, -10) {};
		\node [style=none] (23) at (-1.25, -6.75) {};
		\node [style=none] (24) at (0.25, -8.25) {};
		\node [style=small box] (25) at (1.25, -9) {};
		\node [style=small box] (26) at (6, -9) {};
		\node [style=small box] (27) at (6, -10) {};
		\node [style=none] (28) at (4.25, -6.75) {};
		\node [style=none] (29) at (5.5, -8.25) {};
		\node [style=small box] (30) at (6, -11) {};
		\node [style=none] (31) at (2.25, -6.75) {};
		\node [style=none] (32) at (1, -8.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (8.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (18.center) to (19.center);
		\draw (23.center) to (24.center);
		\draw (28.center) to (29.center);
		\draw (31.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/youngframe.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (11) at (0, -2) {};
		\node [style=small box] (33) at (0, -1) {};
		\node [style=small box] (34) at (0, 0) {};
		\node [style=small box] (35) at (1, 0) {};
		\node [style=small box] (36) at (2, 0) {};
		\node [style=small box] (37) at (3, 0) {};
		\node [style=small box] (38) at (1, -1) {};
		\node [style=small box] (39) at (1, -2) {};
		\node [style=none] (40) at (-1.5, 0) {a)};
		\node [style=small box] (41) at (8, -2) {};
		\node [style=small box] (42) at (8, -1) {};
		\node [style=small box] (43) at (8, 0) {};
		\node [style=small box] (44) at (9, 0) {};
		\node [style=small box] (45) at (10, 0) {};
		\node [style=small box] (46) at (11, 0) {X};
		\node [style=small box] (47) at (9, -1) {};
		\node [style=small box] (48) at (9, -2) {X};
		\node [style=none] (49) at (6.5, 0) {b)};
		\node [style=none] (50) at (12, 0) {*};
		\node [style=none] (51) at (10, -1) {*};
		\node [style=none] (52) at (8, -3) {*};
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/youngpath.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (41) at (0, -1) {3};
		\node [style=small box] (42) at (0, 0) {1};
		\node [style=small box] (43) at (1, 0) {2};
		\node [style=small box] (44) at (2, 0) {4};
		\node [style=small box] (49) at (9, 0) {};
		\node [style=small box] (52) at (12, 0) {};
		\node [style=small box] (53) at (13, 0) {};
		\node [style=small box] (54) at (16, 0) {};
		\node [style=small box] (55) at (17, 0) {};
		\node [style=small box] (56) at (16, -1) {};
		\node [style=small box] (57) at (20, 0) {};
		\node [style=small box] (58) at (21, 0) {};
		\node [style=small box] (59) at (22, 0) {};
		\node [style=small box] (60) at (20, -1) {};
		\node [style=small box] (61) at (25, 0) {};
		\node [style=small box] (62) at (26, 0) {};
		\node [style=small box] (63) at (27, 0) {};
		\node [style=small box] (64) at (25, -1) {};
		\node [style=small box] (65) at (26, -1) {};
		\node [style=none] (72) at (10, 0) {};
		\node [style=none] (73) at (11, 0) {};
		\node [style=none] (74) at (10.25, 0.25) {};
		\node [style=none] (75) at (10.25, -0.25) {};
		\node [style=none] (76) at (14, 0) {};
		\node [style=none] (77) at (15, 0) {};
		\node [style=none] (78) at (14.25, 0.25) {};
		\node [style=none] (79) at (14.25, -0.25) {};
		\node [style=none] (80) at (18, 0) {};
		\node [style=none] (81) at (19, 0) {};
		\node [style=none] (82) at (18.25, 0.25) {};
		\node [style=none] (83) at (18.25, -0.25) {};
		\node [style=none] (84) at (23, 0) {};
		\node [style=none] (85) at (24, 0) {};
		\node [style=none] (86) at (23.25, 0.25) {};
		\node [style=none] (87) at (23.25, -0.25) {};
		\node [style=none] (92) at (7, 0) {};
		\node [style=none] (93) at (8, 0) {};
		\node [style=none] (94) at (7.25, 0.25) {};
		\node [style=none] (95) at (7.25, -0.25) {};
		\node [style=none] (96) at (6, 0) {};
		\node [style=none] (97) at (6, 0) {$\varnothing$};
		\node [style=small box] (98) at (1, -1) {5};
		\node [style=none] (99) at (4, 0) {$\equiv$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (73.center) to (72.center);
		\draw (75.center) to (72.center);
		\draw (72.center) to (74.center);
		\draw (77.center) to (76.center);
		\draw (79.center) to (76.center);
		\draw (76.center) to (78.center);
		\draw (81.center) to (80.center);
		\draw (83.center) to (80.center);
		\draw (80.center) to (82.center);
		\draw (85.center) to (84.center);
		\draw (87.center) to (84.center);
		\draw (84.center) to (86.center);
		\draw (93.center) to (92.center);
		\draw (95.center) to (92.center);
		\draw (92.center) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/youngtableaux.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (11) at (0, -2) {5};
		\node [style=small box] (33) at (0, -1) {3};
		\node [style=small box] (34) at (0, 0) {6};
		\node [style=small box] (35) at (1, 0) {4};
		\node [style=small box] (36) at (2, 0) {1};
		\node [style=small box] (37) at (3, 0) {8};
		\node [style=small box] (38) at (1, -1) {2};
		\node [style=small box] (39) at (1, -2) {7};
		\node [style=small box] (40) at (8, -2) {7};
		\node [style=small box] (41) at (8, -1) {4};
		\node [style=small box] (42) at (8, 0) {1};
		\node [style=small box] (43) at (9, 0) {2};
		\node [style=small box] (44) at (10, 0) {3};
		\node [style=small box] (45) at (11, 0) {5};
		\node [style=small box] (46) at (9, -1) {6};
		\node [style=small box] (47) at (9, -2) {8};
		\node [style=none] (48) at (-1.5, 0) {};
		\node [style=none] (49) at (-1.5, 0) {a)};
		\node [style=none] (50) at (6.5, 0) {b)};
	\end{pgfonlayer}
\end{tikzpicture}

